Enhancing Utility in the Watchdog Privacy Mechanism

This paper is concerned with enhancing data utility in the privacy watchdog method for attaining information-theoretic privacy. For a specific privacy constraint, the watchdog method filters out the high-risk data symbols through applying a uniform data regulation scheme, e.g., merging all high-risk symbols together. While this method entirely trades the symbols resolution off for privacy, we show that the data utility can be greatly improved by partitioning the high-risk symbols set and individually privatizing each subset. We further propose an agglomerative merging algorithm that finds a suitable partition of high-risk symbols: it starts with a singleton high-risk symbol, which is iteratively fused with others until the resulting subsets are private.~Numerical simulations demonstrate the efficacy of this algorithm in privately achieving higher utilities in the watchdog scheme.

==> figures/NMIL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
%at={(0.758in,0.519in)},
scale only axis,
xmin=0,
xmax=2.5,
xtick={0, 0.25,  0.5, 0.75,    1, 1.25,  1.5, 1.75,    2, 2.25,  2.5},
xlabel style={font=\color{white!15!black}},
xlabel={\huge $\epsilon$},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={\Large NMIL},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.2pt, mark=o, mark options={solid, blue},  mark size=3.0pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.25	0.614055979843306	0.0594256087546705	0.0594256087546705\\
0.5	0.40749218006555	0.0474282750176185	0.0474282750176185\\
0.75	0.299882004727968	0.0397535093769401	0.0397535093769401\\
1	0.252336877359735	0.0315371977421828	0.0315371977421828\\
1.25	0.222001506768911	0.0273523577229689	0.0273523577229689\\
1.5	0.195460632929228	0.0298535467965817	0.0298535467965817\\
1.75	0.169494509817045	0.0305768001447222	0.0305768001447222\\
2	0.144196061764307	0.0298069287332999	0.0298069287332999\\
2.25	0.121211717113631	0.0292487964044727	0.0292487964044727\\
2.5	0.100839132874635	0.0301093886868998	0.0301093886868998\\
};
\addlegendentry{Algortihm 1}

\addplot [color=red, solid, line width=1.2pt, mark=square, mark options={solid, red}, mark size=3.0pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.25	1	8.10944420711344e-17	8.10944420711344e-17\\
0.5	0.997978869972794	0.0128045705411678	0.0128045705411678\\
0.75	0.9789580229695	0.0391652468835089	0.0391652468835089\\
1	0.918817040609376	0.0738118014365136	0.0738118014365136\\
1.25	0.821946801040326	0.10211723872564	0.10211723872564\\
1.5	0.70211502622707	0.120325376837655	0.120325376837655\\
1.75	0.578666240060208	0.129990342551709	0.129990342551709\\
2	0.460278819984222	0.127099030383038	0.127099030383038\\
2.25	0.356422013842445	0.117701119556063	0.117701119556063\\
2.5	0.267552114870886	0.111089847729876	0.111089847729876\\
};
\addlegendentry{Complete merging}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/PUT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
%at={(0.758in,0.481in)},
scale only axis,
clip=false,
xmin=0.1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\Large NMIL},
ymin=0,
ymax=2.5,
%yticklabels={0, 0.25, 0.5, 0.75, 1, 1.25, 1.5,1.75, 2, 2.25, 2.5},
ylabel style={font=\color{white!20!black}},
ylabel={\Large $ \max_{y \in \Y} \hspace{2pt} \omega(y) $},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.2pt, mark=o, mark options={solid, blue},  mark size=3.0pt]
  table[row sep=crcr]{%
0.614055979843306	0.249989290436101\\
0.40749218006555	0.467312806963884\\
0.299882004727968	0.694627729962609\\
0.252336877359735	0.898729525285485\\
0.222001506768911	1.13200841745822\\
0.195460632929228	1.38806348769694\\
0.169494509817045	1.64362547965089\\
0.144196061764307	1.8876744429263\\
0.121211717113631	2.12990401298736\\
0.100839132874635	2.36768416964981\\
};
\addlegendentry{Algortihm 1}

\node[right, align=left]
at (axis cs:0.62,0.271) {$\text{ }\epsilon\text{=0.25}$};
\node[right, align=left]
at (axis cs:0.41,0.539) {$\text{ }\epsilon\text{=0.5}$};
\node[right, align=left]
at (axis cs:0.305,0.766) {$\text{ }\epsilon\text{=0.75}$};
\node[right, align=left]
at (axis cs:0.259,0.932) {$\text{ }\epsilon\text{=1}$};
\node[right, align=left]
at (axis cs:0.229,1.166) {$\text{ }\epsilon\text{=1.25}$};
\node[right, align=left]
at (axis cs:0.201,1.412) {$\text{ }\epsilon\text{=1.5}$};
\node[right, align=left]
at (axis cs:0.176,1.672) {$\text{ }\epsilon\text{=1.75}$};
\node[right, align=left]
at (axis cs:0.152,1.921) {$\text{ }\epsilon\text{=2}$};
\node[right, align=left]
at (axis cs:0.129,2.159) {$\text{ }\epsilon\text{=2.25}$};
\node[right, align=left]
at (axis cs:0.111,2.378) {$\text{ }\epsilon\text{=2.5}$};
\addplot [color=red, line width=1.2pt, mark=square, mark options={solid, red},  mark size=3.0pt]
  table[row sep=crcr]{%
1	1.43773881688958e-16\\
0.997978869972794	0.0109117946383655\\
0.9789580229695	0.156629674501263\\
0.918817040609376	0.593802825976573\\
0.821946801040326	1.03730121310417\\
0.70211502622707	1.36512504239354\\
0.578666240060208	1.63524406964528\\
0.460278819984222	1.88190863864017\\
0.356422013842445	2.12646342494424\\
0.267552114870886	2.36591508826868\\
};
\addlegendentry{Complete merging}

\node[right, align=left]
at (axis cs:1.006,0.005) {$\text{ }\epsilon\text{=0.25}$};
\node[right, align=left]
at (axis cs:1.01,0.104) {$\text{ }\epsilon\text{=0.5}$};
\node[right, align=left]
at (axis cs:0.85,0.16) {$\text{ }\epsilon\text{=0.75}$};
\node[right, align=left]
at (axis cs:0.925,0.627) {$\text{ }\epsilon\text{=1}$};
\node[right, align=left]
at (axis cs:0.825,1.085) {$\text{ }\epsilon\text{=1.25}$};
\node[right, align=left]
at (axis cs:0.704,1.422) {$\text{ }\epsilon\text{=1.5}$};
\node[right, align=left]
at (axis cs:0.577,1.707) {$\text{ }\epsilon\text{=1.75}$};
\node[right, align=left]
at (axis cs:0.463,1.949) {$\text{ }\epsilon\text{=2}$};
\node[right, align=left]
at (axis cs:0.364,2.169) {$\text{ }\epsilon\text{=2.25}$};
\node[right, align=left]
at (axis cs:0.272,2.404) {$\text{ }\epsilon\text{=2.5}$};
\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/Privacy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
%height=3.120in,
height=3in,
scale only axis,
xmin=0,
xmax=2.5,
xtick={0, 0.25,  0.5, 0.75,    1, 1.25,  1.5, 1.75,    2, 2.25,  2.5},
xlabel style={font=\color{white!15!black}},
xlabel={\huge $\epsilon$},
ymin=0,
ymax=1.8,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\displaystyle \max_{y\in \Xepsc} \hspace{2pt}\omega(y)$ },
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.85)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
%legend style={legend cell align=left, align=right, draw=white!15!black}
]
\addplot [color=blue, line width=1.2pt, mark=o, mark options={solid, blue},  mark size=3.0pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.25	0.230267534361982	0.0174566889722763	0.0174566889722763\\
0.5	0.467106283323074	0.0288360602215737	0.0288360602215737\\
0.75	0.690323872117771	0.0475689545013867	0.0475689545013867\\
1	0.855380705152294	0.0957796797771706	0.0957796797771706\\
1.25	0.984561443958781	0.154307595145896	0.154307595145896\\
1.5	1.07793802898244	0.208353318073746	0.208353318073746\\
1.75	1.17275716716679	0.267920769427333	0.267920769427333\\
2	1.23964899490579	0.327497214947916	0.327497214947916\\
2.25	1.29636905148116	0.392847630133167	0.392847630133167\\
2.5	1.31463399229699	0.440834975845881	0.440834975845881\\
};
\addlegendentry{Algortihm 1}

\addplot [color=red, solid, line width=1.2pt, mark=square, mark options={solid, red}, mark size=3.0pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.25	1.43773881688958e-16	1.45845477780384e-16	1.45845477780384e-16\\
0.5	0.000793822070058047	0.00508549126642078	0.00508549126642078\\
0.75	0.0106192795257784	0.0198395886473911	0.0198395886473911\\
1	0.0397823673342588	0.0336370942326327	0.0336370942326327\\
1.25	0.0819102353101155	0.0447317890784551	0.0447317890784551\\
1.5	0.129353868717252	0.0610726438414224	0.0610726438414224\\
1.75	0.18199669375157	0.0767069866264454	0.0767069866264454\\
2	0.241692058051209	0.106917726248026	0.106917726248026\\
2.25	0.310460923183735	0.144696311572706	0.144696311572706\\
2.5	0.409986902499499	0.250101942447674	0.250101942447674\\
};
\addlegendentry{Complete merging}

\end{axis}
\end{tikzpicture}%
